Combining Machine Learning and Social Network Analysis to Reveal the Organizational Structures

Formation of a hierarchy within an organization is a natural way of assigning the duties, delegating responsibilities and optimizing the flow of information. Only for the smallest companies the lack of the hierarchy, that is, a flat one, is possible. Yet, if they grow, the introduction of a hierarchy is inevitable. Most often, its existence results in different nature of the tasks and duties of its members located at various organizational levels or in distant parts of it. On the other hand, employees often send dozens of emails each day, and by doing so, and also by being engaged in other activities, they naturally form an informal social network where nodes are individuals and edges are the actions linking them. At first, such a social network seems distinct from the organizational one. However, the analysis of this network may lead to reproducing the organizational hierarchy of companies. This is due to the fact that that people holding a similar position in the hierarchy possibly share also a similar way of behaving and communicating attributed to their role. The key concept of this work is to evaluate how well social network measures when combined with other features gained from the feature engineering align with the classification of the members of organizational social network. As a technique for answering this research question, machine learning apparatus was employed. Here, for the classification task, Decision Trees, Random Forest, {Neural Networks and Support Vector Machines} have been evaluated, as well as a collective classification algorithm, which is also proposed in this paper. The results demonstrate that the social network built using the metadata on communication highly exposes the organizational structure.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.5472 & 0.5270 & 0.5987 & 0.5368 & 0.5641 & 0.6130 & 0.5850 & 0.6422 & 0.6092 & \textbf{0.6568} \\ \cmidrule{2-12}
& 2 months & 0.5040 & 0.5360 & 0.5473 & 0.5938 & 0.6464 & 0.6417 & 0.6627 & \textbf{0.7039} & 0.6476 & 0.6642 \\ \cmidrule{2-12}
& 3 months & 0.5989 & 0.5336 & 0.5822 & 0.5312 & 0.5678 & 0.6391 & 0.5772 & 0.6230 & 0.6162 & \textbf{0.6642} \\ \cmidrule{2-12}
& 4 months & \textbf{0.6502} & 0.4818 & 0.5170 & 0.5315 & 0.5660 & 0.5848 & 0.5898 & 0.6234 & 0.6388 & 0.6398 \\ \cmidrule{2-12}
& 5 months & 0.6423 & 0.5622 & 0.6083 & 0.5826 & 0.6174 & 0.6387 & 0.6094 & 0.6231 & \textbf{0.6640} & 0.6388 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.4899 & 0.5789 & 0.5717 & 0.5786 & 0.5742 & 0.6426 & 0.5766 & 0.6290 & 0.6401 & \textbf{0.7146} \\ \cmidrule{2-12}
& 2 months & 0.6421 & 0.5311 & 0.5075 & 0.5857 & 0.6793 & 0.6542 & 0.6811 & 0.6464 & 0.6528 & \textbf{0.6963} \\ \cmidrule{2-12}
& 3 months & 0.4977 & 0.6228 & 0.5785 & 0.5849 & 0.5933 & 0.5718 & 0.6024 & 0.6054 & 0.6532 & \textbf{0.7111} \\ \cmidrule{2-12}
& 4 months & 0.5647 & 0.5104 & 0.5657 & 0.5928 & 0.6337 & 0.5848 & 0.6336 & 0.6164 & 0.6683 & \textbf{0.6895} \\ \cmidrule{2-12}
& 5 months & 0.6423 & 0.6000 & 0.5176 & 0.5923 & 0.6493 & 0.6533 & 0.6981 & 0.7425 & \textbf{0.7768} & 0.7057 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.4848 & 0.4635 & 0.5349 & 0.4842 & 0.5356 & 0.5595 & 0.5577 & \textbf{0.5760} & 0.5680 & 0.5627 \\ \cmidrule{2-12}
& 2 months & 0.5303 & 0.4910 & 0.5674 & 0.5532 & 0.5391 & 0.5814 & 0.5388 & 0.5986 & \textbf{0.6241} & 0.6187 \\ \cmidrule{2-12}
& 3 months & 0.5270 & 0.5210 & 0.5493 & 0.5544 & 0.5586 & 0.5798 & 0.5304 & 0.6144 & 0.6144 & \textbf{0.6247} \\ \cmidrule{2-12}
& 4 months & 0.4497 & 0.4725 & 0.4909 & 0.4845 & 0.5412 & 0.5906 & 0.5500 & 0.6013 & 0.5826 & \textbf{0.6037} \\ \cmidrule{2-12}
& 5 months & 0.4946 & 0.5275 & 0.5601 & \textbf{0.6112} & 0.5486 & 0.5431 & 0.5534 & 0.6042 & 0.5919 & 0.6000 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.4209 & 0.4703 & 0.5128 & 0.5236 & 0.4675 & 0.4998 & 0.4997 & 0.5711 & 0.5802 & \textbf{0.5977} \\ \cmidrule{2-12}
& 2 months & 0.4499 & 0.5461 & 0.5922 & 0.5609 & 0.5368 & 0.4896 & 0.5047 & 0.6087 & 0.6142 & \textbf{0.6245} \\ \cmidrule{2-12}
& 3 months & 0.4364 & 0.4896 & 0.5917 & 0.5186 & 0.5149 & 0.5027 & 0.4915 & 0.6018 & 0.6218 & \textbf{0.6517} \\ \cmidrule{2-12}
& 4 months & 0.4223 & 0.4338 & 0.5783 & 0.5416 & 0.5312 & 0.4873 & 0.5012 & 0.6001 & 0.6134 & \textbf{0.6250} \\ \cmidrule{2-12}
& 5 months & 0.4379 & 0.4493 & 0.5703 & 0.5722 & 0.5441 & 0.5363 & 0.5274 & 0.6053 & 0.6139 & \textbf{0.6501} \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}

\toprule
& & \multicolumn{9}{c}{\textbf{Percentage of the Known Nodes}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.7389 & 0.7347 & 0.7876 & 0.8402 & 0.8899 & 0.8937 & 0.9005 & \textbf{1.0000} & \textbf{1.0000} \\ \cmidrule{2-11}
& 2 months & 0.7067 & 0.8172 & 0.8023 & 0.8613 & 0.8895 & 0.9253 & 0.9466 & \textbf{1.0000} & \textbf{1.0000} \\ \cmidrule{2-11}
& 3 months & 0.6834 & 0.8168 & 0.8290 & 0.8610 & 0.8895 & 0.9253 & 0.9463 & \textbf{1.0000} & \textbf{1.0000} \\ \cmidrule{2-11}
& 4 months & 0.7340 & 0.8163 & 0.8019 & 0.8790 & 0.8891 & 0.9253 & 0.9463 & \textbf{1.0000} & \textbf{1.0000} \\ \cmidrule{2-11}
& 5 months & 0.7233 & 0.8031 & 0.8010 & 0.8786 & 0.8887 & 0.9250 & 0.9463 & \textbf{1.0000} & \textbf{1.0000} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.2910 & 0.2924 & 0.3685 & 0.3319 & 0.3992 & 0.3564 & 0.3835 & \textbf{0.4737} & 0.4071 & 0.4585 \\ \cmidrule{2-12}
& 2 months & 0.2766 & 0.2950 & 0.3541 & 0.3416 & 0.3670 & 0.3550 & 0.3981 & 0.4058 & 0.4057 & \textbf{0.4390} \\ \cmidrule{2-12}
& 3 months & 0.3425 & 0.3378 & 0.3239 & 0.3484 & 0.3404 & 0.3928 & 0.3903 & 0.3993 & \textbf{0.4136} & 0.4100 \\ \cmidrule{2-12}
& 4 months & 0.3024 & 0.2904 & 0.3041 & 0.3413 & 0.4014 & 0.3582 & 0.3755 & 0.3923 & 0.4156 & \textbf{0.4208} \\ \cmidrule{2-12}
& 5 months & 0.3373 & 0.4064 & 0.4089 & 0.3723 & 0.3674 & \textbf{0.4091} & 0.3790 & 0.3651 & 0.3852 & 0.3999 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.2872 & 0.3867 & 0.4075 & 0.4065 & 0.3954 & 0.3886 & 0.3780 & 0.4312 & \textbf{0.4380} & 0.4374 \\ \cmidrule{2-12}
& 2 months & 0.3137 & 0.3742 & 0.3389 & 0.2981 & 0.3834 & \textbf{0.4575} & 0.3510 & 0.4149 & 0.4420 & 0.4363 \\ \cmidrule{2-12}
& 3 months & 0.3122 & 0.3367 & 0.3705 & 0.3667 & 0.3839 & 0.3899 & 0.3935 & 0.3990 & \textbf{0.4435} & 0.4064 \\ \cmidrule{2-12}
& 4 months & 0.3520 & 0.3599 & 0.3347 & 0.3822 & 0.3917 & 0.3360 & 0.3407 & 0.3810 & 0.3852 & \textbf{0.4163} \\ \cmidrule{2-12}
& 5 months & 0.3720 & 0.3160 & 0.3778 & 0.3362 & 0.3925 & 0.3850 & 0.3571 & 0.4133 & \textbf{0.4249} & 0.4048 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.2838 & 0.3090 & 0.3273 & 0.3090 & 0.3494 & 0.3465 & 0.3090 & 0.4138 & 0.3520 & \textbf{0.4149} \\ \cmidrule{2-12}
& 2 months & 0.2957 & 0.3886 & 0.3197 & 0.3383 & 0.2818 & 0.3306 & 0.3097 & 0.3950 & \textbf{0.3959} & 0.3567 \\ \cmidrule{2-12}
& 3 months & 0.2662 & \textbf{0.3848} & 0.2898 & 0.3365 & 0.2814 & 0.3084 & 0.3084 & 0.3785 & 0.3506 & 0.3241 \\ \cmidrule{2-12}
& 4 months & 0.2660 & 0.3081 & 0.2836 & 0.3417 & 0.2965 & 0.3081 & 0.3081 & \textbf{0.3576} & 0.3517 & 0.3505 \\ \cmidrule{2-12}
& 5 months & 0.3093 & 0.3077 & 0.3419 & 0.3600 & 0.3291 & \textbf{0.4014} & 0.3574 & 0.3736 & 0.3077 & 0.3513 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.2449 & 0.3055 & \textbf{0.4085} & 0.0962 & 0.2835 & 0.2667 & 0.2941 & 0.3752 & 0.3669 & 0.2960 \\ \cmidrule{2-12}
& 2 months & 0.2493 & 0.3147 & 0.3279 & 0.3637 & \textbf{0.4203} & 0.2789 & 0.2681 & 0.3474 & 0.3286 & 0.3389 \\ \cmidrule{2-12}
& 3 months & 0.2495 & 0.3218 & 0.3666 & 0.3597 & \textbf{0.3984} & 0.2504 & 0.2588 & 0.3497 & 0.3881 & 0.3265 \\ \cmidrule{2-12}
& 4 months & 0.2615 & 0.3177 & 0.3715 & 0.3530 & \textbf{0.4622} & 0.2558 & 0.2499 & 0.3393 & 0.3437 & 0.3385 \\ \cmidrule{2-12}
& 5 months & 0.2688 & 0.3018 & 0.3615 & 0.3856 & \textbf{0.4241} & 0.4084 & 0.2666 & 0.3514 & 0.2399 & 0.3060 \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}

\toprule
& & \multicolumn{9}{c}{\textbf{Percentage of the Known Nodes}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.3570 & 0.3735 & 0.3731 & 0.3095 & 0.4910 & 0.5328 & 0.5397 & 0.6000 & \textbf{0.8730} \\ \cmidrule{2-11}
& 2 months & 0.3564 & 0.4718 & 0.3640 & 0.5260 & 0.4969 & 0.5642 & 0.6344 & 0.6589 & \textbf{0.8730} \\ \cmidrule{2-11}
& 3 months & 0.3433 & 0.3665 & 0.3689 & 0.5258 & 0.3099 & 0.5642 & 0.5726 & 0.6589 & \textbf{0.8730} \\ \cmidrule{2-11}
& 4 months & 0.3472 & 0.3841 & 0.3757 & 0.5255 & 0.3095 & 0.5642 & 0.5846 & 0.6000 & \textbf{0.8713} \\ \cmidrule{2-11}
& 5 months & 0.3626 & 0.3972 & 0.3678 & 0.4795 & 0.5394 & 0.6496 & 0.5726 & 0.6000 & \textbf{0.8713} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.4880 & 0.5061 & 0.5874 & 0.6116 & 0.6369 & 0.6959 & 0.6602 & 0.7007 & 0.6672 & \textbf{0.7156} \\ \cmidrule{2-12}
& 2 months & 0.4997 & 0.5070 & 0.6003 & 0.6755 & 0.6297 & 0.6559 & 0.6814 & 0.6778 & 0.6912 & \textbf{0.7406} \\ \cmidrule{2-12}
& 3 months & 0.4332 & 0.5405 & 0.7040 & 0.7388 & 0.6710 & 0.6336 & 0.6979 & 0.6818 & 0.7328 & \textbf{0.7475} \\ \cmidrule{2-12}
& 4 months & 0.5138 & 0.4367 & 0.5903 & 0.6175 & 0.6702 & 0.7076 & 0.7168 & \textbf{0.7455} & 0.7421 & 0.7194 \\ \cmidrule{2-12}
& 5 months & 0.5538 & 0.5201 & 0.6829 & 0.7113 & 0.7275 & 0.7332 & 0.7294 & 0.7548 & 0.7506 & \textbf{0.7849} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.5162 & 0.4907 & 0.6073 & 0.6496 & 0.6493 & 0.6841 & 0.6784 & 0.7464 & \textbf{0.7507} & 0.7286 \\ \cmidrule{2-12}
& 2 months & 0.6281 & 0.6015 & 0.6747 & 0.6560 & 0.6709 & 0.7005 & 0.6987 & 0.6894 & \textbf{0.7310} & 0.7189 \\ \cmidrule{2-12}
& 3 months & 0.4397 & 0.6658 & 0.6812 & 0.7218 & 0.7096 & 0.7180 & 0.7724 & 0.7608 & 0.7609 & \textbf{0.7922} \\ \cmidrule{2-12}
& 4 months & 0.4604 & 0.5224 & 0.6759 & 0.6678 & 0.6908 & 0.6797 & 0.7307 & 0.7387 & 0.7535 & \textbf{0.7713} \\ \cmidrule{2-12}
& 5 months & 0.4897 & 0.6057 & 0.6567 & 0.7142 & 0.6998 & 0.7078 & 0.7188 & 0.8047 & 0.7911 & \textbf{0.8198} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.5032 & 0.5877 & 0.6263 & 0.6464 & 0.6100 & \textbf{0.7291} & 0.7260 & 0.7241 & 0.6985 & 0.6858 \\ \cmidrule{2-12}
& 2 months & 0.4938 & 0.6774 & 0.7053 & 0.7130 & 0.7089 & 0.6927 & \textbf{0.7443} & 0.7340 & 0.6892 & 0.6763 \\ \cmidrule{2-12}
& 3 months & 0.5135 & 0.6478 & 0.7019 & 0.6930 & 0.7165 & 0.7256 & \textbf{0.7402} & 0.7273 & 0.7318 & 0.6944 \\ \cmidrule{2-12}
& 4 months & 0.5184 & 0.6212 & 0.6831 & 0.6710 & 0.7299 & 0.7684 & 0.7456 & \textbf{0.7835} & 0.6937 & 0.6342 \\ \cmidrule{2-12}
& 5 months & 0.4684 & 0.6268 & 0.7305 & 0.6982 & 0.7697 & 0.7550 & 0.7663 & 0.7642 & \textbf{0.7790} & 0.6936 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.5580 & 0.5615 & 0.6673 & 0.6423 & 0.6354 & 0.7230 & 0.7054 & \textbf{0.7249} & 0.6802 & 0.6733 \\ \cmidrule{2-12}
& 2 months & 0.5687 & 0.6350 & 0.6958 & 0.6824 & 0.7138 & 0.7300 & \textbf{0.7356} & 0.7329 & 0.6696 & 0.6249 \\ \cmidrule{2-12}
& 3 months & 0.5731 & 0.6430 & 0.7221 & \textbf{0.7519} & 0.7139 & 0.7082 & 0.7087 & 0.7475 & 0.6833 & 0.6290 \\ \cmidrule{2-12}
& 4 months & 0.4883 & 0.6367 & 0.6698 & 0.6483 & 0.7186 & \textbf{0.7565} & 0.7456 & 0.7534 & 0.6731 & 0.5987 \\ \cmidrule{2-12}
& 5 months & 0.5248 & 0.6167 & 0.6975 & 0.7146 & \textbf{0.7855} & 0.7430 & 0.7718 & 0.7757 & 0.7077 & 0.6200 \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
& & \multicolumn{9}{c}{\textbf{Percentage of the Known Nodes}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.5285 & 0.5554 & 0.7629 & 0.6976 & 0.7812 & 0.7896 & 0.7896 & 0.7684 & \textbf{0.8286} \\ \cmidrule{2-11}
& 2 months & 0.5689 & 0.5920 & 0.6865 & 0.6727 & 0.6718 & 0.7350 & 0.7380 & 0.8120 & \textbf{0.8901} \\ \cmidrule{2-11}
& 3 months & 0.5863 & 0.5385 & 0.6334 & 0.6627 & 0.6573 & 0.6821 & 0.6641 & 0.6761 & \textbf{0.8000} \\ \cmidrule{2-11}
& 4 months & 0.5605 & 0.5359 & 0.5972 & 0.6117 & 0.6725 & 0.6824 & 0.7618 & \textbf{0.8750} & 0.8730 \\ \cmidrule{2-11}
& 5 months & 0.6141 & 0.5163 & 0.6003 & 0.6260 & 0.6581 & 0.5826 & 0.7429 & 0.7500 & \textbf{1.0000} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.3183 & 0.3853 & 0.4674 & 0.4857 & 0.4853 & 0.4830 & 0.4991 & 0.5236 & 0.5074 & \textbf{0.5613} \\ \cmidrule{2-12}
& 2 months & 0.3995 & 0.4273 & 0.4514 & 0.4843 & 0.4596 & 0.4765 & \textbf{0.5637} & 0.5293 & 0.5078 & 0.5159 \\ \cmidrule{2-12}
& 3 months & 0.3170 & 0.4570 & 0.4598 & 0.5245 & 0.5131 & 0.5164 & 0.5205 & 0.5380 & 0.5554 & \textbf{0.5568} \\ \cmidrule{2-12}
& 4 months & 0.3471 & 0.4716 & 0.4435 & 0.4603 & 0.5287 & 0.5305 & \textbf{0.5683} & 0.5337 & 0.5123 & 0.5641 \\ \cmidrule{2-12}
& 5 months & 0.3609 & 0.3393 & 0.5300 & 0.5099 & \textbf{0.5827} & 0.5434 & 0.4761 & 0.5199 & 0.5484 & 0.4946 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.3562 & 0.4244 & 0.5364 & 0.4846 & 0.4919 & 0.5150 & 0.5237 & \textbf{0.5835} & 0.5502 & 0.5451 \\ \cmidrule{2-12}
& 2 months & 0.3535 & 0.4604 & 0.4828 & 0.5005 & 0.5248 & 0.5843 & 0.5477 & 0.5594 & 0.5633 & \textbf{0.5849} \\ \cmidrule{2-12}
& 3 months & 0.4447 & 0.4745 & 0.5070 & 0.5076 & 0.5413 & 0.5961 & 0.5910 & 0.6258 & 0.5842 & \textbf{0.6423} \\ \cmidrule{2-12}
& 4 months & 0.3877 & 0.4735 & 0.4991 & 0.5427 & 0.6094 & 0.6318 & 0.6204 & 0.6151 & 0.6224 & \textbf{0.6320} \\ \cmidrule{2-12}
& 5 months & 0.4158 & 0.4758 & 0.5117 & 0.4970 & 0.5116 & 0.5235 & 0.5862 & \textbf{0.6004} & 0.5826 & 0.5963 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.3783 & 0.4316 & 0.4938 & 0.4925 & 0.4817 & 0.4857 & 0.4872 & 0.5439 & \textbf{0.5721} & 0.5104 \\ \cmidrule{2-12}
& 2 months & 0.3566 & 0.5221 & 0.5439 & 0.5121 & 0.5310 & 0.4787 & 0.5504 & 0.5217 & \textbf{0.5639} & 0.5176 \\ \cmidrule{2-12}
& 3 months & 0.3835 & 0.4990 & 0.5048 & 0.4696 & 0.5142 & 0.5514 & \textbf{0.5700} & 0.5535 & 0.5142 & 0.4754 \\ \cmidrule{2-12}
& 4 months & 0.3688 & 0.4838 & 0.4875 & 0.4563 & 0.4983 & 0.5716 & \textbf{0.6107} & 0.5615 & 0.5795 & 0.5080 \\ \cmidrule{2-12}
& 5 months & 0.3714 & 0.4998 & 0.4583 & 0.4443 & 0.4909 & 0.4904 & \textbf{0.5356} & 0.4687 & 0.4860 & 0.4393 \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
& & \multicolumn{10}{c}{\textbf{Percentage of the Used Features}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} & \textbf{100\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.3607 & 0.4308 & 0.4644 & 0.4448 & 0.5035 & 0.4934 & 0.5452 & \textbf{0.5682} & 0.5596 & 0.5171 \\ \cmidrule{2-12}
& 2 months & 0.3825 & 0.5075 & 0.4891 & 0.5648 & 0.5310 & 0.4874 & 0.5284 & \textbf{0.5708} & 0.5551 & 0.4910 \\ \cmidrule{2-12}
& 3 months & 0.3874 & 0.4907 & 0.4929 & 0.4492 & 0.4946 & 0.5256 & \textbf{0.6137} & 0.5915 & 0.5097 & 0.4622 \\ \cmidrule{2-12}
& 4 months & 0.4075 & 0.5411 & 0.4626 & 0.4505 & 0.4511 & 0.5177 & 0.5626 & \textbf{0.5687} & 0.5407 & 0.4576 \\ \cmidrule{2-12}
& 5 months & 0.3559 & 0.4604 & 0.4859 & 0.4337 & 0.4787 & \textbf{0.5259} & 0.4397 & 0.4962 & 0.4691 & 0.4046 \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
& & \multicolumn{9}{c}{\textbf{Percentage of the Known Nodes}}\\ \midrule
& & \textbf{10\%} & \textbf{20\%} & \textbf{30\%} & \textbf{40\%} & \textbf{50\%} & \textbf{60\%} & \textbf{70\%} & \textbf{80\%} & \textbf{90\%} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Min. activity}}& 1 month & 0.2826 & 0.3044 & 0.3739 & 0.4514 & 0.4730 & 0.5517 & 0.5160 & \textbf{0.5654} & 0.5596 \\ \cmidrule{2-11}
& 2 months & 0.2874 & 0.3193 & 0.3708 & 0.3933 & 0.4393 & 0.5084 & 0.5426 & 0.5333 & \textbf{0.6746} \\ \cmidrule{2-11}
& 3 months & 0.2593 & 0.3368 & 0.3681 & 0.4007 & 0.4284 & \textbf{0.5915} & 0.5753 & 0.5166 & 0.5000 \\ \cmidrule{2-11}
& 4 months & 0.2687 & 0.3077 & 0.3628 & 0.4031 & 0.5094 & 0.5105 & 0.6427 & 0.6476 & \textbf{0.7302} \\ \cmidrule{2-11}
& 5 months & 0.2725 & 0.2774 & 0.3542 & 0.3489 & 0.3954 & 0.4832 & 0.4593 & 0.4551 & \textbf{0.6111} \\ \bottomrule
\end{tabular}
\begin{tabular}{ccc}
\toprule
& & \textbf{Values}\\ \midrule
\multirow{2}{*}{Decision Tree\vspace{-5pt}
}& max\_depth & 1, 2, 3, ..., 20 \\ \cmidrule{2-3}
& max\_features & 1, 2, 3, ..., 16 (manufacturing company); 1, 2, 3, ..., 15 (Enron)  \\ \midrule
\multirow{3}{*}{Random Forest\vspace{-10pt}}& max\_depth & 1, 2, 3, ..., 20 \\ \cmidrule{2-3}
& max\_features & 1, 2, 3, ..., 16 (manufacturing company); 1, 2, 3, ..., 15 (Enron)  \\ \cmidrule(lr){2-3}
& n\_estimators & 1, 2, 4, 8, 16, 32, 64, 100, 200 \\ \midrule
\multirow{2}{*}{Neural Network\vspace{-5pt}}& alpha & 0.0001, 0.001, 0.01, 1 \\ \cmidrule{2-3}
& hidden\_layer\_sizes & (13), (9), (4), (13, 9), (13, 4), (9, 4), (13, 9, 4), (4, 9, 4), (9, 13, 9), (9, 13, 4), (4, 9, 13, 9, 4)  \\  \midrule
\multirow{2}{*}{SVM\vspace{-5pt}}& degree & 3, 4, 5, 6, 7, 8, 9, 10, 15, 20 \\ \cmidrule{2-3}
& C & 1, 2, 3, 4, 5, 10, 15, 20, 25, 50, 100, 150, 200  \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
& & \multicolumn{5}{c}{\textbf{Min. Activity}}\\ \midrule
& & \textbf{1 month} & \textbf{2 months} & \textbf{3 months} & \textbf{4 months} & \textbf{5 months} \\ \midrule
\multirow{2}{*}{Decision Tree\vspace{-5pt}
} & max\_depth & 4 & 8 & 8 & 10 & 5 \\ \cmidrule{2-7}
& max\_features  & 3 & 2 & 1 & 9 & 1 \\ \midrule
\multirow{3}{*}{Random Forest\vspace{-10pt}} & max\_depth & 8 & 6 & 6 & 10 & 6 \\ \cmidrule{2-7}
& max\_features  & 2 & 2 & 12 & 3 & 2 \\ \cmidrule{2-7}
& n\_estimators  & 32 & 16 & 16 & 16 & 8 \\ \midrule
\multirow{2}{*}{Neural Network\vspace{-5pt}} & alpha & 0.0001 & 0.01 & 0.0001 & 0.001 & 0.01 \\ \cmidrule{2-7}
& hidden\_layer\_sizes  & (13, 4) & (13) & (13, 9, 4) & (13, 9) & (13, 9) \\ \midrule
\multirow{2}{*}{SVM\vspace{-5pt}} & degree & 20 & 20 & 20 & 15 & 20 \\ \cmidrule{2-7}
& C  & 150 & 200 & 200 & 200 & 200 \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
& & \multicolumn{5}{c}{\textbf{Min. Activity}}\\ \midrule
& & \textbf{1 Month} & \textbf{2 Months} & \textbf{3 Months} & \textbf{4 Months} & \textbf{5 Months} \\ \midrule
\multirow{2}{*}{Decision Tree\vspace{-5pt}} & max\_depth & 10 & 7 & 12 & 13 & 8 \\ \cmidrule{2-7}
& max\_features  & 1 & 8 & 2 & 1 & 8 \\ \midrule
\multirow{3}{*}{Random Forest\vspace{-10pt}} & max\_depth & 7 & 5 & 7 & 10 & 10 \\ \cmidrule{2-7}
& max\_features  & 3 & 11 & 14 & 6 & 7 \\ \cmidrule{2-7}
& n\_estimators  & 2 & 4 & 16 & 32 & 8 \\ \midrule
\multirow{2}{*}{Neural Network\vspace{-5pt}} & alpha & 0.001 & 0.0001 & 0.01 & 0.01 & 0.001 \\ \cmidrule{2-7}
& hidden\_layer\_sizes  & (9, 13, 4) & (4, 9, 13, 9, 4) & (4, 9, 13, 9, 4) & (13, 9, 4) & (13, 9, 4) \\ \midrule
\multirow{2}{*}{SVM\vspace{-5pt}} & degree & 15 & 20 & 20 & 20 & 20 \\ \cmidrule{2-7}
& C  & 200 & 200 & 200 & 200 & 150 \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
& & \multicolumn{5}{c}{\textbf{Min. Activity}}\\ \midrule
& & \textbf{1 Month} & \textbf{2 Months} & \textbf{3 Months} & \textbf{4 Months} & \textbf{5 Months} \\ \midrule
\multirow{2}{*}{Decision Tree\vspace{-5pt}} & max\_depth & 2 & 8 & 7 & 3 & 2 \\ \cmidrule{2-7}
& max\_features  & 1 & 9 & 3 & 4 & 12 \\ \midrule
\multirow{3}{*}{Random Forest\vspace{-10pt}} & max\_depth & 2 & 5 & 3 & 9 & 4 \\ \cmidrule{2-7}
& max\_features  & 3 & 7 & 5 & 2 & 2 \\ \cmidrule{2-7}
& n\_estimators  & 4 & 2 & 2 & 16 & 2 \\ \midrule
\multirow{2}{*}{Neural Network\vspace{-5pt}} & alpha & 0.01 & 0.001 & 0.0001 & 0.001 & 0.0001 \\ \cmidrule{2-7}
& hidden\_layer\_sizes  & (13, 9) & (4, 9, 4) & (4, 9, 4) & (4, 9, 13, 9, 4) & (9) \\ \midrule
\multirow{2}{*}{SVM\vspace{-5pt}} & degree & 6 & 3 & 7 & 3 & 6 \\ \cmidrule{2-7}
& C  & 20 & 10 & 20 & 100 & 50 \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
& & \multicolumn{5}{c}{\textbf{Min. Activity}}\\ \midrule
& & \textbf{1 Month} & \textbf{2 Months} & \textbf{3 Months} & \textbf{4 Months} & \textbf{5 Months} \\ \midrule
\multirow{2}{*}{Decision Tree\vspace{-5pt}} & max\_depth & 5 & 4 & 5 & 8 & 4 \\ \cmidrule{2-7}
& max\_features  & 7 & 8 & 11 & 9 & 13 \\ \midrule
\multirow{3}{*}{Random Forest\vspace{-10pt}} & max\_depth & 2 & 4 & 7 & 2 & 3 \\ \cmidrule{2-7}
& max\_features  & 2 & 12 & 2 & 14 & 14 \\ \cmidrule{2-7}
& n\_estimators  & 2 & 4 & 8 & 2 & 16 \\ \midrule
\multirow{2}{*}{Neural Network\vspace{-5pt}} & alpha & 0.001 & 0.01 & 0.01 & 0.0001 & 0.001 \\ \cmidrule{2-7}
& hidden\_layer\_sizes  & (4, 3) & (13) & (13) & (9) & (13, 9, 4) \\ \midrule
\multirow{2}{*}{SVM\vspace{-5pt}} & degree & 9 & 3 & 3 & 6 & 3 \\ \cmidrule{2-7}
& C  & 5 & 20 & 200 & 150 & 4 \\ \bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\textbf{Parameter} & \textbf{Values} \\ \midrule
utility score & all features from Table~\ref{tab:features} \\
threshold & 1, 2, 3, 4, 5, 6, 7, 8, 9, 10 \\
Jaccard value & 0.7, 0.8, 0.9, 0.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
& & \multicolumn{3}{c}{\textbf{Hyperparameters}}\\ \midrule
\textbf{Min. Activity} & \textbf{\% of the Known Nodes} & \textbf{Utility Score} & \textbf{Threshold} & \textbf{Jaccard Value}  \\ \midrule
\multirow{17}{*}{1 month\vspace{-40pt}
} & \multirow{3}{*}{90\%} & hubs centrality & 4 & 0.7 \\
& & clustering coefficient & 5 & 0.7 \\
& & overtime & 4 & 0.7 \\ \cmidrule{2-5}
& \multirow{1}{*}{80\%} & hubs centrality & 4 & 0.9 \\ \cmidrule(lr){2-5}
&\multirow{3}{*}{70\%} & indegree centrality & 4 & 0.7 \\
& & the total numbers of cliques & 4 & 0.7 \\
& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{4}{*}{60\%} & indegree centrality & 4 & 0.7 \\
& & outdegree centrality & 4 & 0.7 \\
& & the total numbers of cliques & 4 & 0.7 \\
& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{2}{*}{50\%} & indegree centrality & 4 & 0.7 \\
& & outdegree centrality & 4 & 0.7 \\ \cmidrule{2-5}
& \multirow{1}{*}{40\%} & the total numbers of cliques & 4 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & page rank centrality & 4 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & betweenness centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & the number of weekends worked & 4 & 0.7 \\ \midrule
\multirow{16}{*}{2 months\vspace{-30pt}} & \multirow{3}{*}{90\%} & closeness centrality & 4 & 0.7 \\
& & hubs centrality & 4 & 0.7 \\
& & clustering coefficient & 5 & 0.7 \\ \cmidrule{2-5}
& \multirow{2}{*}{80\%} & hubs centrality & 4 & 0.9 \\
& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{3}{*}{70\%} & indegree centrality & 4 & 0.7 \\
& & the total numbers of cliques & 4 & 0.7 \\
& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{3}{*}{60\%} & indegree centrality & 4 & 0.7 \\
& & outdegree centrality & 4 & 0.7 \\
& & the total numbers of cliques & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{1}{*}{50\%} & indegree centrality & 4 & 0.9 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & the total numbers of cliques & 4 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & authorities centrality & 4 & 0.9 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & betweenness centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & the number of weekends worked & 4 & 0.7 \\
%\midrule
%\multirow{16}{*}{3 months\vspace{-30pt}} & \multirow{3}{*}{90\%} & closeness centrality & 4 & 0.7 \\
%& & hubs centrality & 4 & 0.7 \\
%& & clustering coefficient & 5 & 0.7 \\ \cmidrule{2-5}
%& \multirow{2}{*}{80\%} & hubs centrality & 4 & 0.9 \\
%& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
%&\multirow{3}{*}{70\%} & indegree centrality & 4 & 0.7 \\
%& & the total numbers of cliques & 4 & 0.7 \\
%& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
%&\multirow{3}{*}{60\%} & indegree centrality & 4 & 0.7 \\
%& & outdegree centrality & 4 & 0.7 \\
%& & the total numbers of cliques & 4 & 0.7 \\ \cmidrule{2-5}
%&\multirow{1}{*}{50\%} & received neighborhood variability & 4 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{40\%} & the total numbers of cliques & 4 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{30\%} & eigenvector centrality & 4 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{20\%} & betweenness centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{10\%} & eigenvector centrality & 4 & 0.7 \\ \midrule
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
& & \multicolumn{3}{c}{\textbf{Hyperparameters}}\\ \midrule
\textbf{Min. Activity} & \textbf{\% of the Known Nodes} & \textbf{Utility Score} & \textbf{Threshold} & \textbf{Jaccard Value}  \\ \midrule
\multirow{16}{*}{3 months\vspace{-30pt}} & \multirow{3}{*}{90\%} & closeness centrality & 4 & 0.7 \\
& & hubs centrality & 4 & 0.7 \\
& & clustering coefficient & 5 & 0.7 \\ \cmidrule{2-5}
& \multirow{2}{*}{80\%} & hubs centrality & 4 & 0.9 \\
& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{3}{*}{70\%} & indegree centrality & 4 & 0.7 \\
& & the total numbers of cliques & 4 & 0.7 \\
& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{3}{*}{60\%} & indegree centrality & 4 & 0.7 \\
& & outdegree centrality & 4 & 0.7 \\
& & the total numbers of cliques & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{1}{*}{50\%} & received neighborhood variability & 4 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & the total numbers of cliques & 4 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & eigenvector centrality & 4 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & betweenness centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & eigenvector centrality & 4 & 0.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
& & \multicolumn{3}{c}{\textbf{Hyperparameters}}\\ \midrule
\textbf{Min. Activity} & \textbf{\% of the Known Nodes} & \textbf{Utility Score} & \textbf{Threshold} & \textbf{Jaccard Value}  \\ \midrule
\multirow{17}{*}{4 month\vspace{-30pt}
} & \multirow{5}{*}{90\%} & outdegree centrality & 3 & 0.7 \\
& & eigenvector centrality & 3 & 0.7 \\
& & hubs centrality & 4 & 0.7 \\
& & clustering coefficient & 5 & 0.7 \\ \cmidrule{2-5}
& \multirow{2}{*}{80\%} & hubs centrality & 4 & 0.9 \\
& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{3}{*}{70\%} & indegree centrality & 4 & 0.7 \\
& & the total numbers of cliques & 4 & 0.7 \\
& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{2}{*}{60\%} & outdegree centrality & 4 & 0.7 \\
& & the total numbers of cliques & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{2}{*}{50\%} & the biggest clique & 4 & 0.99 \\
& & received neighborhood variability & 4 & 0.7 \\ \cmidrule{2-5}
& \multirow{1}{*}{40\%} & the total numbers of cliques & 4 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & authorities centrality & 4 & 0.9 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & betweenness centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & authorities centrality & 4 & 0.7 \\
%\midrule
%\multirow{16}{*}{5 months\vspace{-50pt}} & \multirow{5}{*}{90\%} & outdegree centrality & 3 & 0.7 \\
%& & betweenness centrality & 3 & 0.7 \\
%& & closeness centrality & 4 & 0.7 \\
%& & hubs centrality & 4 & 0.7 \\
%& & clustering coefficient & 5 & 0.7 \\ \cmidrule{2-5}
%& \multirow{2}{*}{80\%} & hubs centrality & 4 & 0.9 \\
%& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
%&\multirow{3}{*}{70\%} & indegree centrality & 4 & 0.7 \\
%& & the total numbers of cliques & 4 & 0.7 \\
%& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
%&\multirow{1}{*}{60\%} & the total numbers of cliques & 4 & 0.7 \\ \cmidrule(lr){2-5}
%&\multirow{2}{*}{50\%} & the biggest clique & 4 & 0.99 \\
%& & received neighborhood variability & 4 & 0.7 \\ \cmidrule{2-5}
%& \multirow{1}{*}{40\%} & the total numbers of cliques & 4 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{30\%} & authorities centrality & 4 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{20\%} & betweenness centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{10\%} & the number of weekends worked & 4 & 0.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
& & \multicolumn{3}{c}{\textbf{Hyperparameters}}\\ \midrule
\textbf{Min. Activity} & \textbf{\% of the Known Nodes} & \textbf{Utility Score} & \textbf{Threshold} & \textbf{Jaccard Value}  \\
\midrule
\multirow{16}{*}{5 months\vspace{-50pt}} & \multirow{5}{*}{90\%} & outdegree centrality & 3 & 0.7 \\
& & betweenness centrality & 3 & 0.7 \\
& & closeness centrality & 4 & 0.7 \\
& & hubs centrality & 4 & 0.7 \\
& & clustering coefficient & 5 & 0.7 \\ \cmidrule{2-5}
& \multirow{2}{*}{80\%} & hubs centrality & 4 & 0.9 \\
& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{3}{*}{70\%} & indegree centrality & 4 & 0.7 \\
& & the total numbers of cliques & 4 & 0.7 \\
& & the biggest clique & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{1}{*}{60\%} & the total numbers of cliques & 4 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{2}{*}{50\%} & the biggest clique & 4 & 0.99 \\
& & received neighborhood variability & 4 & 0.7 \\ \cmidrule{2-5}
& \multirow{1}{*}{40\%} & the total numbers of cliques & 4 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & authorities centrality & 4 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & betweenness centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & the number of weekends worked & 4 & 0.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
& & \multicolumn{3}{c}{\textbf{Hyperparameters}}\\ \midrule
\textbf{Min. Activity} & \textbf{\% of the Known Nodes} & \textbf{Utility Score} & \textbf{Threshold} & \textbf{Jaccard Value}  \\ \midrule
\multirow{10}{*}{1 month \vspace{-40pt}
} & \multirow{1}{*}{90\%} & the number of weekends worked & 7 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & overtime & 4 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & overtime & 5 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & hubs centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & the number of weekends worked & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{3}{*}{40\%} & closeness centrality & 5 & 0.7 \\
& & clustering coefficient & 2 & 0.7 \\
& & the number of weekends worked & 4 & 0.7 \\ \cmidrule{2-5}
& \multirow{1}{*}{30\%} & closeness centrality & 2 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & received neighborhood variability & 3 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & the biggest clique & 2 & 0.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
& & \multicolumn{3}{c}{\textbf{Hyperparameters}}\\ \midrule
\textbf{Min. Activity} & \textbf{\% of the Known Nodes} & \textbf{Utility Score} & \textbf{Threshold} & \textbf{Jaccard Value}  \\ \midrule
\multirow{8}{*}{2 months\vspace{-40pt}} & \multirow{1}{*}{90\%} & the number of weekends worked & 7 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & overtime & 5 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & betweenness centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & hubs centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & the number of weekends worked & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & general neighborhood variability & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & closeness centrality & 2 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & clustering coefficient & 3 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & the biggest clique & 2 & 0.7 \\ \midrule
\multirow{12}{*}{3 months\vspace{-30pt}} & \multirow{1}{*}{90\%} & the number of weekends worked & 7 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & overtime & 5 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & hubs centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & hubs centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{3}{*}{50\%} & hubs centrality & 4 & 0.7 \\
& & clustering coefficient & 2 & 0.7 \\
& & the number of weekends worked & 3 & 0.7 \\ \cmidrule{2-5}
& \multirow{1}{*}{40\%} & general neighborhood variability & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & hubs centrality & 2 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & received neighborhood variability & 3 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{2}{*}{10\%} & page rank centrality & 4 & 0.7 \\
& & the number of weekends worked & 5 & 0.7 \\ \midrule
\multirow{15}{*}{4 months\vspace{-40pt}} & \multirow{1}{*}{90\%} & the number of weekends worked & 7 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{2}{*}{80\%} & betweenness centrality & 4 & 0.7 \\
& & overtime & 4 & 0.7 \\ \cmidrule{2-5}
&\multirow{1}{*}{70\%} & betweenness centrality & 4 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & hubs centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{5}{*}{50\%} & closeness centrality & 5 & 0.7 \\
& & eigenvector centrality & 4 & 0.7 \\
& & hubs centrality & 4 & 0.7 \\
& & clustering coefficient & 2 & 0.7 \\
& & the number of weekends worked & 2 & 0.7 \\ \cmidrule{2-5}
& \multirow{1}{*}{40\%} & general neighborhood variability & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & hubs centrality & 2 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & received neighborhood variability & 3 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{2}{*}{10\%} & page rank centrality & 4 & 0.7 \\
& & the number of weekends worked & 5 & 0.7 \\ \midrule
\multirow{9}{*}{5 months} & \multirow{1}{*}{90\%} & the number of weekends worked & 7 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & betweenness centrality & 4 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & eigenvector centrality & 5 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & betweenness centrality & 6 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & sent neighborhood variability & 5 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & betweenness centrality & 6 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & hubs centrality & 2 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & received neighborhood variability & 3 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & the number of weekends worked & 5 & 0.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
& & \multicolumn{3}{c}{\textbf{Hyperparameters}}\\ \midrule
\textbf{Min. Activity} & \textbf{\% of the Known Nodes} & \textbf{Utility Score} & \textbf{Threshold} & \textbf{Jaccard Value}  \\ \midrule
\multirow{9}{*}{1 month\vspace{-30pt}
} & \multirow{1}{*}{90\%} & page rank centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & authorities centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & authorities centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & indegree centrality & 1 & 0.8 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & the biggest clique & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & general neighborhood variability & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & closeness centrality & 1 & 0.7 \\ \midrule
\multirow{10}{*}{2 months\vspace{-30pt}} & \multirow{1}{*}{90\%} & received neighborhood variability & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{2}{*}{80\%} & closeness centrality & 1 & 0.7 \\
& & hubs centrality & 1 & 0.7 \\ \cmidrule{2-5}
&\multirow{1}{*}{70\%} & closeness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & the biggest clique & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & the biggest clique & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & general neighborhood variability & 1 & 0.99 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & general neighborhood variability & 1 & 0.7 \\ \midrule
\multirow{9}{*}{3 months\vspace{-30pt}} & \multirow{1}{*}{90\%} & hubs centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & authorities centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & authorities centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & the biggest clique & 1 & 0.99 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & the biggest clique & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & received neighborhood variability & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & general neighborhood variability & 1 & 0.7 \\ \midrule
\multirow{10}{*}{4 months \vspace{-40pt}} & \multirow{2}{*}{90\%} & closeness centrality & 1 & 0.7 \\
& & hubs centrality & 1 & 0.7 \\ \cmidrule{2-5}
& \multirow{1}{*}{80\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & indegree centrality & 1 & 0.99 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & the biggest clique & 1 & 0.8 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & page rank centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & general neighborhood variability & 1 & 0.99 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & eigenvector centrality & 1 & 0.7 \\
% \midrule
%\multirow{10}{*}{5 months\vspace{-30pt}} & \multirow{2}{*}{90\%} & authorities centrality & 1 & 0.7 \\
%& & hubs centrality & 1 & 0.7 \\ \cmidrule{2-5}
%& \multirow{1}{*}{80\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
%&\multirow{1}{*}{70\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
%&\multirow{1}{*}{60\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
%&\multirow{1}{*}{50\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{40\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{30\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{20\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
%& \multirow{1}{*}{10\%} & the biggest clique & 1 & 0.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
& & \multicolumn{3}{c}{\textbf{Hyperparameters}}\\ \midrule
\textbf{Min. Activity} & \textbf{\% of the Known Nodes} & \textbf{Utility Score} & \textbf{Threshold} & \textbf{Jaccard Value}  \\ \midrule
\multirow{10}{*}{5 months\vspace{-30pt}} & \multirow{2}{*}{90\%} & authorities centrality & 1 & 0.7 \\
& & hubs centrality & 1 & 0.7 \\ \cmidrule{2-5}
& \multirow{1}{*}{80\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & the biggest clique & 1 & 0.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
& & \multicolumn{3}{c}{\textbf{Hyperparameters}}\\ \midrule
\textbf{Min. Activity} & \textbf{\% of the Known Nodes} & \textbf{Utility Score} & \textbf{Threshold} & \textbf{Jaccard Value}  \\ \midrule
\multirow{9}{*}{1 month\vspace{-30pt}} & \multirow{1}{*}{90\%} & the biggest clique & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & hubs centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & page rank centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & eigenvector centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & the total numbers of cliques & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & eigenvector centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & general neighborhood variability & 1 & 0.7 \\ \midrule
\multirow{9}{*}{2 months\vspace{-30pt}} & \multirow{1}{*}{90\%} & received neighborhood variability & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & hubs centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & eigenvector centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & hubs centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & indegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & authorities centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & the total numbers of cliques & 1 & 0.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
& & \multicolumn{3}{c}{\textbf{Hyperparameters}}\\ \midrule
\textbf{Min. Activity} & \textbf{\% of the Known Nodes} & \textbf{Utility Score} & \textbf{Threshold} & \textbf{Jaccard Value}  \\ \midrule
\multirow{9}{*}{3 months\vspace{-30pt}} & \multirow{1}{*}{90\%} & the biggest clique & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & hubs centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & closeness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & the biggest clique & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & authorities centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & sent neighborhood variability & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & the total numbers of cliques & 1 & 0.9 \\
\midrule
\multirow{9}{*}{4 months\vspace{-40pt}} & \multirow{1}{*}{90\%} & closeness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & authorities centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & general neighborhood variability & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & betweenness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & general neighborhood variability & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & received neighborhood variability & 1 & 0.7 \\ \midrule
\multirow{9}{*}{5 months\vspace{-30pt}} & \multirow{1}{*}{90\%} & the biggest clique & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{80\%} & the biggest clique & 1 & 0.8 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{70\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{60\%} & closeness centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
&\multirow{1}{*}{50\%} & the biggest clique & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{40\%} & the number of weekends worked & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{30\%} & the number of weekends worked & 1 & 0.8 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{20\%} & outdegree centrality & 1 & 0.7 \\ \cmidrule(lr){2-5}
& \multirow{1}{*}{10\%} & clustering coefficient & 1 & 0.7 \\
\bottomrule
\end{tabular}
